Construction of the 2D non-Abelian Yang-Mills-Higgs measure via stochastic quantisation

We provide the first mathematical construction of the non-Abelian Yang-Mills-Higgs measure on a two-dimensional torus by implementing Parisi and Wu's ``stochastic quantisation'' procedure. We use a specific gauge covariant (but non-Markovian) approximation to the previously constructed associated Langevin dynamics and develop a covariant paracontrolled calculus for it. This allows us to obtain short-time control over times that are much longer than what the cubic nonlinearity na\"ively suggests. When combined with the decay properties of the Yang-Mills-Higgs action under the deterministic gradient flow, as well as a quantitative measure of how the noise pushes the dynamic away from Yang-Mills connections, this is good enough to yield uniform-in-time bounds. We finally show that there exists a renormalisation under which our gauge covariant approximation converges to the Langevin dynamics (modulo gauge transformation) and that the latter is topologically irreducible and strong Feller. It therefore admits a unique invariant measure, providing the sought-after construction. Our construction is non-perturbative and works in particular for any fixed values of the coupling constants.

==> figures/iteration-scheme-mod-large-decrease.tex <==
\begingroup
\NewDocumentCommand{\iterlinear}{m}{%
  \tikzsetnextfilename{iteration-linear-\pdfmdfivesum{\noexpand#1}}%
  \tikz[baseline=\linearbaseline,x=1cm,y=1cm,
    every node/.style={inner sep=0.45pt},scale=\linearscale,thin]{
    \coordinate (A) at (0.08,0);
    \coordinate (Bcenter) at (0.08,0.55);
    \draw[white,line width=0] (-0.25,0) -- (-0.25,0);
    \draw[white,line width=0] (0.25,0) -- (0.25,0);
    \draw[heat] ($(A)+(-0.09,0)$) -- ($(Bcenter)+(-0.09,0)$);
    \node[blackdot] at (Bcenter) {};
    \node[right] at (\frequencyxoffset,\frequencyyoffset)
      {$\scriptstyle #1$};
  }%
}
\begin{tikzpicture}[
  x=0.88cm,
  y=0.48cm,
  line cap=round,
  line join=round
]
  \colorlet{lollipopcolor}{red!65!black}
  \colorlet{futurecolor}{blue}
  \colorlet{restartcolor}{green!60!black}
  \renewcommand{\linearscale}{0.45}

  \tikzset{
    iterline/.style={line width=0.55pt},
    iterdet/.style={iterline,dash pattern=on 4pt off 3pt},
    iterfuture/.style={iterline,futurecolor,dash pattern=on 4pt off 3pt},
    iterrestart/.style={iterline,restartcolor,dash pattern=on 4pt off 3pt},
    itertick/.style={line width=0.55pt},
    iterlollipop/.style={->,line width=0.65pt,lollipopcolor},
    energyfirst/.style={line width=0.75pt},
    energyplus/.style={line width=0.75pt,futurecolor},
    energyrestart/.style={line width=0.75pt,restartcolor},
    energyold/.style={line width=0.55pt,gray!75,dash pattern=on 3pt off 2pt},
    energythreshold/.style={line width=0.40pt,gray!60,densely dotted},
    iterguide/.style={line width=0.35pt,gray!65,densely dotted},
    itertitle/.style={font=\small},
    iterlab/.style={font=\footnotesize},
    iterflowlab/.style={iterlab,font=\small},
    iterenergylab/.style={font=\scriptsize}
  }

  % Horizontal coordinates shared by the time line, flows, and energy plot
  \def\xZero{1.35}
  \def\xHalfOne{4.40}
  \def\xOne{5.10}
  \def\xTwo{11.25}
  \def\xMergeOne{4.70}
  \def\xMergeTwo{10.85}

  % Vertical coordinates, from top to bottom
  \def\yTitle{9.25}
  \def\yTime{8.05}
  \def\yBOne{6.80}
  \def\yMergeOne{6.17}
  \def\ySOne{5.70}
  \def\yLinOne{4.78}
  \def\yBTwo{3.50}
  \def\yMergeTwo{2.97}
  \def\ySTwo{2.40}
  \def\yPhi{1.65}
  \def\yEnergyTop{0.70}
  \def\yEnergyAxis{-5.15}

%  \node[itertitle,anchor=west] at (\xZero,\yTitle)
%    {\textbf{(b)} sufficient decay of $\|F_{\widetilde B_2^+}\|_{L^2}^2$};

  % Time line
  \draw[iterline] (\xZero,\yTime) -- (\xTwo,\yTime);
  \foreach \X in {\xZero,\xOne,\xTwo}
    \draw[itertick] (\X,\yTime+0.13) -- (\X,\yTime-0.13);
%  \draw[itertick] (\xHalfOne,\yTime+0.13) -- (\xHalfOne,\yTime-0.13);
  \node[iterlab,anchor=south] at (\xZero,\yTime+0.18) {$0=\tmod_0=\tmod_{1/2}$};
%  \node[iterlab,anchor=south] at (\xHalfOne - 0.3,\yTime+0.14) {$\tmod_{1/2}$};
  \node[iterlab,anchor=south] at (\xOne + 0.7,\yTime+0.06) {$\tmod_1 = \tmod_{3/2}^\star = \tmod_{3/2}$};
  \node[iterlab,anchor=south] at (\xTwo,\yTime+0.18)
    {$\tmod_2=\tmod_2^\star $};

  % First deterministic step
  \draw[iterdet] (\xZero,\yBOne) -- (\xMergeOne,\yBOne) -- (\xOne,\yMergeOne);
  \draw[iterdet] (\xZero,\ySOne) -- (\xMergeOne,\ySOne) -- (\xOne,\yMergeOne);
  \foreach \Y in {\yBOne,\ySOne}
    \draw[itertick] (\xZero,\Y+0.12) -- (\xZero,\Y-0.12);
  \draw[itertick] (\xOne,\yMergeOne+0.12) -- (\xOne,\yMergeOne-0.12);

  \node[iterflowlab,anchor=east] at (\xZero-0.18,\yBOne) {$A_0$};
  \node[iterflowlab,anchor=east] at (\xZero-0.18,\ySOne) {$0$};
  \node[iterflowlab,anchor=south] at (2.55,\yBOne) {$\Bmod_1$};
  \node[iterflowlab,anchor=south] at (2.55,\ySOne) {$\Sdetmod_1$};

%  \draw[iterline] (\xZero,\yLinOne) -- (\xHalfOne,\yLinOne);
%  \draw[itertick] (\xZero,\yLinOne+0.12) -- (\xZero,\yLinOne-0.12);
%  \draw[itertick] (\xHalfOne,\yLinOne+0.12) -- (\xHalfOne,\yLinOne-0.12);
%  \node[iterflowlab,anchor=east] at (\xZero-0.18,\yLinOne) {$0$};
%  \node[iterflowlab,anchor=north east] at (3.05,\yLinOne-0.20)
%    {$\iterlinear{\Bmod_1}$};
%  \draw[iterlollipop] (\xHalfOne,\yLinOne)
%    .. controls (4.64,4.84) and (4.94,5.55) .. (\xOne,\yMergeOne);
  \node[iterflowlab,lollipopcolor,anchor=south west]
    at (\xOne,\yMergeOne+0.17)
    {$\Asmoothpartmod(\tmod_1)$};

  % Smooth flow used to test the second-step decay
  \draw[iterfuture] (\xOne,\yMergeOne) -- (\xTwo,\yMergeOne);
  \draw[itertick,futurecolor] (\xTwo,\yMergeOne+0.12) -- (\xTwo,\yMergeOne-0.12);
  \node[iterflowlab,futurecolor,anchor=south] at (8.00,\yMergeOne+0.06) {$\widetilde B_2^+$};

  % Restarted second deterministic step
  \draw[iterrestart] (\xOne,\yBTwo) -- (\xMergeTwo,\yBTwo) -- (\xTwo,\yMergeTwo);
  \draw[iterrestart] (\xOne,\ySTwo) -- (\xMergeTwo,\ySTwo) -- (\xTwo,\yMergeTwo);
  \draw[itertick,restartcolor] (\xOne,\yBTwo+0.12) -- (\xOne,\yBTwo-0.12);
  \draw[itertick,restartcolor] (\xOne,\ySTwo+0.12) -- (\xOne,\ySTwo-0.12);
  \draw[itertick] (\xTwo,\yMergeTwo+0.12) -- (\xTwo,\yMergeTwo-0.12);

  \node[iterflowlab,anchor=east] at (\xOne,\yBTwo) {$A(\tmod_1)$};
  \node[iterflowlab,anchor=east] at (\xOne,\ySTwo) {$0$};
  \node[iterflowlab,restartcolor,anchor=south]
    at (8.00,\yBTwo) {$\Bmod_2$};
  \node[iterflowlab,restartcolor,anchor=south]
    at (8.00,\ySTwo) {$\Sdetmod_2$};
  \node[iterflowlab,anchor=south west] at (\xTwo,\yMergeTwo+0.17)
    {$\Asmoothpartmod(\tmod_2)$};

  % Higgs deterministic pieces for both steps
%  \draw[iterdet] (\xZero,\yPhi) -- (\xOne,\yPhi);
%  \draw[iterdet] (\xOne,\yPhi) -- (\xTwo,\yPhi);
%  \foreach \X in {\xZero,\xOne,\xTwo}
%    \draw[itertick] (\X,\yPhi+0.12) -- (\X,\yPhi-0.12);
%  \node[iterflowlab,anchor=east] at (\xZero-0.18,\yPhi) {$\phi_0$};
%  \node[iterflowlab,anchor=south] at (2.80,\yPhi) {$\higgsdetmod_1$};
%  \node[iterflowlab,anchor=south] at (8.00,\yPhi) {$\higgsdetmod_2$};
%  \node[iterflowlab,anchor=north east] at (\xOne-0.12,\yPhi-0.16)
%    {$\phismoothpartmod(\tmod_1)$};
%  \node[iterflowlab,anchor=south west] at (\xTwo+0.14,\yPhi)
%    {$\phismoothpartmod(\tmod_2)$};

  % Energy profiles across both steps
  \draw[iterline,->] (\xZero,\yEnergyAxis) -- (\xTwo+0.30,\yEnergyAxis);
  \draw[iterline,->] (\xZero,\yEnergyAxis) -- (\xZero,\yEnergyTop+0.20);
%  \node[iterenergylab,anchor=east]
%    at (\xZero-0.12,\yEnergyTop+0.12) {$+\infty$};
%  \node[iterenergylab,restartcolor,anchor=west]
%    at (\xOne+0.12,\yEnergyTop+0.50) {$+\infty$};
  \foreach \X in {\xOne,\xTwo}
    \draw[iterguide] (\X,\yEnergyAxis) -- (\X,\yEnergyTop);

  \draw[energyfirst]
    (\xZero+0.06,\yEnergyTop+0.12)
    .. controls (\xZero+0.07,-1.05) and (1.62,-1.443) .. (2.18,-1.60)
    .. controls (2.80,-1.774) and (4.15,-1.895) .. (\xOne,-2.00);
  \draw[energyold]
    (\xOne,-2.00)
    .. controls (7.10,-2.220) and (9.35,-3.55) .. (\xTwo,-3.85);
  \draw[energythreshold] (\xOne,-2.00) -- (\xTwo,-2.00);
  \fill (\xOne,-2.00) circle (0.050);
  \node[iterenergylab,anchor=south]
    at (3.15,-1.45) {$\|F_{\widetilde B_1}\|_{L^2}^2$};

  \draw[energyplus]
    (\xOne,-0.55)
    .. controls (5.65,-1.80) and (6.30,-1.930) .. (7.10,-2.15)
    .. controls (8.20,-2.453) and (10.15,-3.28) .. (\xTwo,-3.45);
  \fill[futurecolor] (\xOne,-0.55) circle (0.050);
  \fill[futurecolor] (\xTwo,-3.45) circle (0.050);
  \node[iterenergylab,futurecolor,anchor=south]
    at (8.55,-1.95) {$\|F_{\widetilde B_2^+}\|_{L^2}^2$};

  \draw[energyrestart]
    (\xOne+0.06,\yEnergyTop+0.12)
    .. controls (\xOne+0.07,-0.85) and (5.30,-0.993) .. (5.88,-1.15)
    .. controls (6.35,-1.277) and (9.35,-2.72) .. (\xTwo,-3.05);
  \fill[restartcolor] (\xTwo,-3.05) circle (0.050);
  \node[iterenergylab,restartcolor,anchor=south west]
    at (5.72,-1.1) {$\|F_{\widetilde B_2+\widetilde S_2}\|_{L^2}^2$};

  % Matched horizontal margins keep both panels' time endpoints aligned.
  \path ([xshift=-1.25cm]\xZero,\yEnergyAxis)
    -- ([xshift=2.85cm]\xTwo,\yEnergyAxis);

\end{tikzpicture}
\endgroup


==> figures/iteration-scheme-mod-small-decrease.tex <==
\begingroup
\NewDocumentCommand{\iterlinear}{m}{%
  \tikzsetnextfilename{iteration-linear-\pdfmdfivesum{\noexpand#1}}%
  \tikz[baseline=\linearbaseline,x=1cm,y=1cm,
    every node/.style={inner sep=0.45pt},scale=\linearscale,thin]{
    \coordinate (A) at (0.08,0);
    \coordinate (Bcenter) at (0.08,0.55);
    \draw[white,line width=0] (-0.25,0) -- (-0.25,0);
    \draw[white,line width=0] (0.25,0) -- (0.25,0);
    \draw[heat] ($(A)+(-0.09,0)$) -- ($(Bcenter)+(-0.09,0)$);
    \node[blackdot] at (Bcenter) {};
    \node[right] at (\frequencyxoffset,\frequencyyoffset)
      {$\scriptstyle #1$};
  }%
}
\begin{tikzpicture}[
  x=1.154cm,
  y=0.48cm,
  line cap=round,
  line join=round
]
  \colorlet{lollipopcolor}{red!65!black}
  \colorlet{futurecolor}{blue}
  \colorlet{restartcolor}{green!60!black}
  \renewcommand{\linearscale}{0.45}

  \tikzset{
    iterline/.style={line width=0.55pt},
    iterdet/.style={iterline,dash pattern=on 4pt off 3pt},
    iterfuture/.style={iterline,futurecolor,dash pattern=on 4pt off 3pt},
    iterrestart/.style={iterline,restartcolor,dash pattern=on 4pt off 3pt},
    itertick/.style={line width=0.55pt},
    iterlollipop/.style={->,line width=0.65pt,lollipopcolor},
    energyfirst/.style={line width=0.75pt},
    energyplus/.style={line width=0.75pt,futurecolor},
    energyrestart/.style={line width=0.75pt,restartcolor},
    energyold/.style={line width=0.55pt,gray!75,dash pattern=on 3pt off 2pt},
    energydrop/.style={->,line width=0.70pt,lollipopcolor},
    iterguide/.style={line width=0.35pt,gray!65,densely dotted},
    itertitle/.style={font=\small},
    iterlab/.style={font=\footnotesize},
    iterflowlab/.style={iterlab,font=\small},
    iterenergylab/.style={font=\scriptsize}
  }

  % Horizontal coordinates shared by the time line, flows, and energy plot
  \def\xZero{1.35}
  \def\xHalfOne{4.40}
  \def\xOne{5.10}
  \def\xThreeHalf{7.00}
  \def\xTwo{8.90}
  \def\xMergeOne{4.70}
  \def\xMergeTwo{8.50}

  % Vertical coordinates, from top to bottom
  \def\yTitle{9.25}
  \def\yTime{8.05}
  \def\yBOne{6.80}
  \def\yMergeOne{6.17}
  \def\ySOne{5.70}
  \def\yLinOne{4.78}
  \def\yBTwo{3.60}
  \def\yMergeTwo{2.90}
  \def\ySTwo{2.20}
  \def\yLinTwo{1.40}
  \def\yPhi{0.65}
  \def\yEnergyTop{0.15}
  \def\yEnergyAxis{-6.15}

%  \node[itertitle,anchor=west] at (\xZero,\yTitle)
%    {\textbf{(a)} insufficient decay of $\|F_{\widetilde B_2^+}\|_{L^2}^2$};

  % Time line
  \draw[iterline] (\xZero,\yTime) -- (\xTwo,\yTime);
  \foreach \X in {\xZero,\xOne,\xThreeHalf,\xTwo}
    \draw[itertick] (\X,\yTime+0.13) -- (\X,\yTime-0.13);
%  \draw[itertick] (\xHalfOne,\yTime+0.13) -- (\xHalfOne,\yTime-0.13);

  \node[iterlab,anchor=south] at (\xZero,\yTime+0.18) {$0=\tmod_0 = \tmod_{1/2}$};
%  \node[iterlab,anchor=south] at (\xHalfOne,\yTime+0.06) {$\tmod_{1/2}$};
  \node[iterlab,anchor=south] at (\xOne,\yTime+0.18) {$\tmod_1$};
  \node[iterlab,anchor=south] at (\xThreeHalf-0.3,\yTime+0.08) {$\tmod_{3/2} = \tmod_{3/2}^\star$};
  \node[iterlab,anchor=south] at (\xTwo+0.2,\yTime+0.18)
    {$\tmod_2 = \tmod_2^\star $};

  % First deterministic step
  \draw[iterdet] (\xZero,\yBOne) -- (\xMergeOne,\yBOne) -- (\xOne,\yMergeOne);
  \draw[iterdet] (\xZero,\ySOne) -- (\xMergeOne,\ySOne) -- (\xOne,\yMergeOne);
  \foreach \Y in {\yBOne,\ySOne}
    \draw[itertick] (\xZero,\Y+0.12) -- (\xZero,\Y-0.12);
  \draw[itertick] (\xOne,\yMergeOne+0.12) -- (\xOne,\yMergeOne-0.12);

  \node[iterflowlab,anchor=east] at (\xZero-0.18,\yBOne) {$A_0$};
  \node[iterflowlab,anchor=east] at (\xZero-0.18,\ySOne) {$0$};
  \node[iterflowlab,anchor=south] at (2.55,\yBOne) {$\Bmod_1$};
  \node[iterflowlab,anchor=south] at (2.55,\ySOne) {$\Sdetmod_1$};

%  \draw[iterline] (\xZero,\yLinOne) -- (\xHalfOne,\yLinOne);
%  \draw[itertick] (\xZero,\yLinOne+0.12) -- (\xZero,\yLinOne-0.12);
%  \draw[itertick] (\xHalfOne,\yLinOne+0.12) -- (\xHalfOne,\yLinOne-0.12);
%  \node[iterflowlab,anchor=east] at (\xZero-0.18,\yLinOne) {$0$};
%  \node[iterflowlab,anchor=north east] at (2.95,\yLinOne-0.20)
%    {$\iterlinear{\Bmod_1}$};
%  \draw[iterlollipop] (\xHalfOne,\yLinOne)
%    .. controls (4.64,4.84) and (4.94,5.55) .. (\xOne,\yMergeOne);
  \node[iterflowlab,lollipopcolor,anchor=south west]
    at (\xOne,\yMergeOne+0.17)
    {$\Asmoothpartmod(\tmod_1)$};

  % Smooth flow used to test the second-step decay
  \draw[iterfuture] (\xOne,\yMergeOne) -- (\xTwo,\yMergeOne);
  \draw[itertick,futurecolor] (\xTwo,\yMergeOne+0.12) -- (\xTwo,\yMergeOne-0.12);
  \node[iterflowlab,futurecolor,anchor=south]
    at (7.45,\yMergeOne+0.06) {$\widetilde B_2^+$};

  % Restarted second deterministic step
  \draw[iterrestart] (\xOne,\yBTwo) -- (\xMergeTwo,\yBTwo) -- (\xTwo,\yMergeTwo);
  \draw[iterrestart] (\xOne,\ySTwo) -- (\xMergeTwo,\ySTwo) -- (\xTwo,\yMergeTwo);
  \draw[itertick,restartcolor] (\xOne,\yBTwo+0.12) -- (\xOne,\yBTwo-0.12);
  \draw[itertick,restartcolor] (\xOne,\ySTwo+0.12) -- (\xOne,\ySTwo-0.12);
  \draw[itertick] (\xTwo,\yMergeTwo+0.12) -- (\xTwo,\yMergeTwo-0.12);

  \node[iterflowlab,anchor=east] at (\xOne,\yBTwo) {$A(\tmod_1)$};
  \node[iterflowlab,anchor=east] at (\xOne,\ySTwo) {$0$};
  \node[iterflowlab,restartcolor,anchor=south]
    at (7.45,\yBTwo) {$\Bmod_2$};
  \node[iterflowlab,restartcolor,anchor=south]
    at (7.45,\ySTwo) {$\Sdetmod_2$};

  \draw[iterline] (\xOne,\yLinTwo) -- (\xThreeHalf,\yLinTwo);
  \draw[itertick] (\xOne,\yLinTwo+0.12) -- (\xOne,\yLinTwo-0.12);
  \draw[itertick] (\xThreeHalf,\yLinTwo+0.12) -- (\xThreeHalf,\yLinTwo-0.12);
  \node[iterflowlab,anchor=east] at (\xOne,\yLinTwo) {$0$};
  \node[iterflowlab,anchor=north east]
    at (6.65, \yLinTwo-0.20)
    {$\iterlinear{\Bmod_2}$};
  \draw[iterlollipop] (\xThreeHalf,\yLinTwo)
    .. controls (7.60,1.46) and (8.50,2.35) .. (\xTwo,\yMergeTwo);
  \node[iterflowlab,lollipopcolor,anchor=south west]
    at (\xTwo,\yMergeTwo+0.17)
    {$\Asmoothpartmod(\tmod_2)$};

  % Higgs deterministic pieces for both steps
%  \draw[iterdet] (\xZero,\yPhi) -- (\xOne,\yPhi);
%  \draw[iterdet] (\xOne,\yPhi) -- (\xTwo,\yPhi);
%  \foreach \X in {\xZero,\xOne,\xTwo}
%    \draw[itertick] (\X,\yPhi+0.12) -- (\X,\yPhi-0.12);
%  \node[iterlab,anchor=east] at (\xZero-0.18,\yPhi) {$\phi_0$};
%  \node[iterlab,anchor=south] at (2.80,\yPhi+0.06) {$\higgsdetmod_1$};
%  \node[iterlab,anchor=south] at (6.85,\yPhi+0.06) {$\higgsdetmod_2$};
%  \node[iterlab,anchor=north east] at (\xOne-0.12,\yPhi-0.16)
%    {$\phismoothpartmod(\tmod_1)$};
%  \node[iterlab,anchor=south west] at (\xTwo+0.14,\yPhi+0.06)
%    {$\phismoothpartmod(\tmod_2)$};

  % Energy profiles across both steps
  \draw[iterline,->] (\xZero,\yEnergyAxis) -- (\xTwo+0.30,\yEnergyAxis);
  \draw[iterline,->] (\xZero,\yEnergyAxis) -- (\xZero,\yEnergyTop+0.20);
%  \node[iterenergylab,anchor=east]
%    at (\xZero-0.12,\yEnergyTop+0.12) {$+\infty$};
%  \node[iterenergylab,restartcolor,anchor=east]
%    at (\xOne-0.18,\yEnergyTop+0.58) {$+\infty$};

  \foreach \X in {\xOne,\xTwo}
    \draw[iterguide] (\X,\yEnergyAxis) -- (\X,\yEnergyTop);

  \draw[energyfirst]
    (\xZero+0.06,\yEnergyTop+0.12)
    .. controls (\xZero+0.07,-1.75) and (1.62,-2.430) .. (2.18,-2.85)
    .. controls (2.80,-3.315) and (4.15,-4.105) .. (\xOne,-4.20);
  \draw[energyold]
    (\xOne,-4.20)
    .. controls (6.32,-4.322) and (7.63,-4.407) .. (\xTwo,-4.477);
  \fill (\xOne,-4.20) circle (0.050);
  \node[iterenergylab,anchor=south]
    at (3.15,-3.20) {$\|F_{\widetilde B_1}\|_{L^2}^2$};

  \draw[energyplus]
    (\xOne,-2.25)
    .. controls (6.30,-2.45) and (7.65,-3.450) .. (\xTwo,-3.65);
  \fill[futurecolor] (\xOne,-2.25) circle (0.050);
  \fill[futurecolor] (\xTwo,-3.65) circle (0.050);
  \node[iterenergylab,futurecolor,anchor=south]
    at (8.15,-3) {$\|F_{\widetilde B_2^+}\|_{L^2}^2$};

  \draw[energyrestart]
    (\xOne+0.06,\yEnergyTop+0.12)
    .. controls (\xOne+0.07,-1.20) and (5.34,-1.572) .. (5.88,-1.95)
    .. controls (6.35,-2.279) and (7.55,-3.018) .. (\xTwo,-3.20);
  \node[iterenergylab,restartcolor,anchor=south]
    at (6.45,-1.78) {$\|F_{\widetilde B_2+\widetilde S_2}\|_{L^2}^2$};

  \draw[energydrop]
    (\xTwo,-3.20)
    .. controls (\xTwo+0.14,-3.70) and (\xTwo+0.14,-5.05) .. (\xTwo,-5.45);
  \fill[restartcolor] (\xTwo,-3.20) circle (0.050);
  \fill[lollipopcolor] (\xTwo,-5.49) circle (0.055);
  \node[iterenergylab,lollipopcolor,anchor=west]
    at (\xTwo+0.18,-5.49) {(in expectation)};

  % Matched horizontal margins keep both panels' time endpoints aligned.
  \path ([xshift=-1.25cm]\xZero,\yEnergyAxis)
    -- ([xshift=2.85cm]\xTwo,\yEnergyAxis);

\end{tikzpicture}
\endgroup


==> figures/iteration-scheme.tex <==
\begingroup
\begin{tikzpicture}[
  x=0.76cm,
  y=0.82cm,
  line cap=round,
  line join=round
]
  \colorlet{futurecolor}{blue}
  \colorlet{gaugecolor}{red!65!black}

  \tikzset{
    iterline/.style={line width=0.55pt},
    iterdet/.style={iterline,dash pattern=on 4pt off 3pt},
    iterfuture/.style={iterline,futurecolor,dash pattern=on 4pt off 3pt},
    itertick/.style={line width=0.55pt},
    itergauge/.style={->,line width=0.65pt,gaugecolor},
    iterlab/.style={font=\small}
  }

  \def\xL{1.35}
  \def\xM{6.00}
  \def\xR{11.30}
  \def\xConnMerge{5.70}

  % Horizontal line levels, from top to bottom
  \def\yTime{4.80}
  \def\yConnB{3.62}
  \def\yConnMerge{3.31}
  \def\yConnS{2.96}
  \def\yHiggs{2.1}
  \def\yRoughA{1}
  \def\yRoughPhi{0.25}
  \def\yGaugeTop{-0.20}
  \def\yGaugeLabel{-0.64}
  \def\yGaugeBottom{-1.03}
  \def\yLowerB{-1.45}
  \def\yLowerS{-2.12}
  \def\yLowerPhi{-2.80}
  \def\yLowerRoughA{-3.55}
  \def\yLowerRoughPhi{-4.30}
  
  \def\yLegendDet{3.25}
  \def\yLegendLine{2.65}
  \def\yLegendFuture{2.05}

  % Top time line
  \draw[iterline] (\xL,\yTime) -- (\xR,\yTime);

  \foreach \X in {\xL,\xM,\xR}
    \draw[itertick] (\X,\yTime+0.12) -- (\X,\yTime-0.12);
    
  \draw[itertick] (\xR-1.18,\yTime+0.12) -- (\xR-1.18,\yTime-0.12);
  

  \node[iterlab,anchor=south] at (\xL,\yTime+0.18) {$t_{m-1}$};
  \node[iterlab,anchor=south] at (\xM,\yTime+0.18) {$t_m$ ($t_m^\star$)};
  \node[iterlab,anchor=south] at (\xR-1.18,\yTime+0.18) {$t_{m+1}$};
  \node[iterlab,anchor=south] at (\xR,\yTime+0.18) {$t_{m+1}^{\star}$};

  % Connection deterministic row
  \draw[iterdet] (\xL,\yConnB) -- (\xConnMerge,\yConnB) -- (\xM,\yConnMerge);
  \draw[iterdet] (\xL,\yConnS) -- (\xConnMerge,\yConnS) -- (\xM,\yConnMerge);
  \draw[iterfuture] (\xM,\yConnMerge) -- (\xR,\yConnMerge);

  \foreach \Y in {\yConnB,\yConnS}
    \draw[itertick] (\xL,\Y+0.12) -- (\xL,\Y-0.12);
  \draw[itertick] (\xM,\yConnMerge+0.12) -- (\xM,\yConnMerge-0.12);
  \draw[itertick,futurecolor] (\xR,\yConnMerge+0.12) -- (\xR,\yConnMerge-0.12);

  \node[iterlab,anchor=east] at (1.12,\yConnB) {$A(t_{m-1})$};
  \node[iterlab,anchor=east] at (1.12,\yConnS) {$0$};
  \node[iterlab,anchor=south] at (3.70,\yConnB) {$B_m$};
  \node[iterlab,anchor=south] at (3.70,\yConnS) {$S_m$};
  \node[iterlab,anchor=south west] at (6,\yConnMerge+0.17) {$A^{+}(t_m)$};

  \node[iterlab,futurecolor,anchor=south] at (8.85,\yConnMerge+0.06) {$B_{m+1}^{+,\star}$}; 

  % Higgs deterministic row
  \draw[iterdet] (\xL,\yHiggs) -- (\xM,\yHiggs);

  \foreach \X in {\xL,\xM}
    \draw[itertick] (\X,\yHiggs+0.12) -- (\X,\yHiggs-0.12);

  \node[iterlab,anchor=east] at (1.12,\yHiggs) {$\Phi(t_{m-1})$};
  \node[iterlab,anchor=south] at (3.70,\yHiggs ) {$\higgsdet_m$};
  \node[iterlab,anchor=south] at (\xM,\yHiggs+0.05) {$\phismoothpart(t_m)$};

  % Rough connection row
  \draw[iterline] (\xL,\yRoughA) -- (\xM,\yRoughA);

  \foreach \X in {\xL,\xM}
    \draw[itertick] (\X,\yRoughA+0.12) -- (\X,\yRoughA-0.12);

  \node[iterlab,anchor=east] at (1.12,\yRoughA) {$0$};
  \node[iterlab,anchor=south] at (\xM,\yRoughA+0.06) {$A^{-}(t_m)$};

  % Rough Higgs row
  \draw[iterline] (\xL,\yRoughPhi) -- (\xM,\yRoughPhi);

  \foreach \X in {\xL,\xM}
    \draw[itertick] (\X,\yRoughPhi+0.12) -- (\X,\yRoughPhi-0.12);

  \node[iterlab,anchor=east] at (1.12,\yRoughPhi) {$0$};
  \node[iterlab,anchor=south] at (\xM,\yRoughPhi+0.06) {$\phiroughpart(t_m)$};

  % Gauge transform into the next starred objects
  \draw[itergauge] (\xM,\yGaugeTop) .. controls (6.6,\yGaugeTop-0.25) and (6.6,\yGaugeBottom+0.25) .. (\xM,\yGaugeBottom);
  \node[iterlab,gaugecolor,anchor=east] at (5.80,\yGaugeLabel) {$g_{m+1}^{\star}(t_m)$};

  % Lower connection row
  \draw[iterdet] (\xM,\yLowerB) -- (\xR,\yLowerB);
  \draw[iterdet] (\xM,\yLowerS) -- (\xR,\yLowerS);

  \foreach \Y in {\yLowerB,\yLowerS}
    \draw[itertick] (\xM,\Y+0.12) -- (\xM,\Y-0.12);
  \foreach \Y in {\yLowerB,\yLowerS}
    \draw[itertick] (\xR,\Y+0.12) -- (\xR,\Y-0.12);

  \node[iterlab,gaugecolor,anchor=east,xshift=-3pt] at (\xM,\yLowerB) {$A(t_m)$};
  \node[iterlab,anchor=east,xshift=-3pt] at (\xM,\yLowerS) {$0$};
  \node[iterlab,anchor=south] at (8.85,\yLowerB - 0.05) {$B_{m+1}^{\star}$};
  \node[iterlab,anchor=south] at (8.85,\yLowerS-0.05) {$S_{m+1}^{\star}$};


  % Lower Higgs row
  \draw[iterdet] (\xM,\yLowerPhi) -- (\xR,\yLowerPhi);

  \draw[itertick] (\xM,\yLowerPhi+0.12) -- (\xM,\yLowerPhi-0.12);
  \draw[itertick] (\xR,\yLowerPhi+0.12) -- (\xR,\yLowerPhi-0.12);

  \node[iterlab,gaugecolor,anchor=east,xshift=-3pt] at (\xM,\yLowerPhi) {$\Phi(t_m)$};
  \node[iterlab,anchor=south] at (8.85,\yLowerPhi-0.1) {$\higgsdet_{m+1}^{\star}$};

  % Lower rough rows
  \draw[iterline] (\xM,\yLowerRoughA) -- (\xR-1.18,\yLowerRoughA);
  \draw[iterline] (\xM,\yLowerRoughPhi) -- (\xR-1.18,\yLowerRoughPhi);

  \foreach \Y in {\yLowerRoughA,\yLowerRoughPhi}
    \draw[itertick] (\xM,\Y+0.12) -- (\xM,\Y-0.12);
  \foreach \Y in {\yLowerRoughA,\yLowerRoughPhi}
    \draw[itertick] (\xR-1.18,\Y+0.12) -- (\xR-1.18,\Y-0.12);

  \node[iterlab,anchor=east,xshift=-3pt] at (\xM,\yLowerRoughA) {$0$};
  \node[iterlab,anchor=east,xshift=-3pt] at (\xM,\yLowerRoughPhi) {$0$};
  \node[iterlab,anchor=south] at (8.85,\yLowerRoughA-0.05) {$\Aroughpart$};
  \node[iterlab,anchor=south] at (8.85,\yLowerRoughPhi-0.05) {$\phiroughpart$};
  
  % Legend
  \draw[iterdet] (12.05,\yLegendDet) -- (13.15,\yLegendDet);
  \node[iterlab,anchor=west] at (13.40,\yLegendDet) {deterministic flow};

  \draw[iterline] (12.05,\yLegendLine) -- (13.15,\yLegendLine);
  \node[iterlab,anchor=west] at (13.40,\yLegendLine) {stochastic / rough part};

  \draw[iterfuture] (12.05,\yLegendFuture) -- (13.15,\yLegendFuture);
  \node[iterlab,anchor=west] at (13.40,\yLegendFuture) {deterministic flow for next step};

\end{tikzpicture}
\endgroup

